The Reads-From Equivalence for the TSO and PSO Memory Models

The verification of concurrent programs remains an open challenge due to the non-determinism in inter-process communication. One algorithmic problem in this challenge is the consistency verification of concurrent executions. Consistency verification under a reads-from map allows to compute the reads-from (RF) equivalence between concurrent traces, with direct applications to areas such as Stateless Model Checking (SMC). The RF equivalence was recently shown to be coarser than the standard Mazurkiewicz equivalence, leading to impressive scalability improvements for SMC under SC (sequential consistency). However, for the relaxed memory models of TSO and PSO (total/partial store order), the algorithmic problem of deciding the RF equivalence, as well as its impact on SMC, has been elusive. In this work we solve the problem of consistency verification for the TSO and PSO memory models given a reads-from map, denoted VTSO-rf and VPSO-rf, respectively. For an execution of $n$ events over $k$ threads and $d$ variables, we establish novel bounds that scale as $n^{k+1}$ for TSO and as $n^{k+1}\cdot \min(n^{k^2}, 2^{k\cdot d})$ for PSO. Based on our solution to these problems, we develop an SMC algorithm under TSO and PSO that uses the RF equivalence. The algorithm is exploration-optimal, in the sense that it is guaranteed to explore each class of the RF partitioning exactly once, and spends polynomial time per class when $k$ is bounded. We implement all our algorithms in the SMC tool Nidhugg, and perform a large number of experiments over benchmarks from existing literature. Our experimental results show that our algorithms for VTSO-rf and VPSO-rf provide significant scalability improvements over standard alternatives. When used for SMC, the RF partitioning is often much coarser than the standard Shasha-Snir partitioning for TSO/PSO, which yields a significant speedup in the model checking task.

==> figures/ExpOpt.tex <==
\begin{figure}%[!h]
% \vspace{-3mm}
  \begin{minipage}{0.7\textwidth}
  %  \centering
    \begin{tikzpicture}[thick,
      pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
      post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
      seqtrace/.style={->, line width=2},
      aux_seqtrace/.style={->, line width=1, draw=gray},
      und/.style={very thick, draw=gray},
      event/.style={rectangle, minimum height=3.5mm, draw=black, fill=white, minimum width=8mm,   line width=1pt, inner sep=2, font={\footnotesize}},
      aux_event/.style={event, draw=gray},
      virt/.style={circle,draw=black!50,fill=black!20, opacity=0, text opacity=1},
      nd_bg/.style={fill=gray!80, fill opacity=0.5, draw=none},
      read/.style={draw=black, fill=gray!20, font={\footnotesize}},
      default/.style={font={\footnotesize}}
      ]

      \pgfdeclarelayer{bg}
      \pgfsetlayers{bg,main}

      \newcommand{\sep}{||}

      \newcommand{\xs}{0.9}
      \newcommand{\ys}{0.8}%8

      \newcommand{\yA}{0.*\ys}
      \newcommand{\yB}{-1.7*\ys}
      \newcommand{\yC}{-3.0*\ys}
      \newcommand{\yD}{-4.4*\ys}

      \newcommand{\rootAx}{0*\xs}
      \newcommand{\rootBx}{2.5*\xs}
      \newcommand{\rootCx}{0*\xs}
      \newcommand{\rootDx}{2.5*\xs}

      \newcommand{\rAx}{\rootAx + 4*\xs}
      \newcommand{\rBx}{\rootAx + 1*\xs}

      \node[virt] (rootX) at (\rootAx + 7*\xs, \yA) {(A)};
      \node[default] (root0) at (\rootAx + 0*\xs, \yA) {$\mathrm{init}$ \sep};
      \node[default] (root1) at (\rootAx + 1*\xs, \yA) {$\WriteB_1$};
      \node[default] (root2) at (\rootAx + 2*\xs, \yA) {$\WriteM_1$};
      \node[read]
              (root3) at (\rootAx + 3*\xs, \yA) {$\Read_1$};
      \node[default] (root4) at (\rootAx + 4*\xs, \yA) {$\WriteB_2$};
      \node[default] (root5) at (\rootAx + 5*\xs, \yA) {$\WriteM_2$};
      \node[read]
              (root6) at (\rootAx + 6*\xs, \yA) {$\Read_2$};

      \node[default] (r2_init0) at (\rootBx + 0*\xs, \yB) {$\mathrm{init}$};
      \node[default] (r2_init1) at (\rootBx + 1*\xs, \yB) {$\WriteB_2$};
      \node[read]
              (r2_init2) at (\rootBx + 2*\xs, \yB) {$\Read_2$};
      \node[default] (r2_init3) at (\rootBx + 3*\xs, \yB) {$\WriteB_1$};
      \node[read]
              (r2_init4) at (\rootBx + 4*\xs, \yB) {$\Read_1$};
      \node[default] (r2_init5) at (\rootBx + 5*\xs, \yB) {$\WriteM_1$};
      \node[default] (r2_init6) at (\rootBx + 6*\xs, \yB) {$\WriteM_2$ \sep};
      \node[virt] (r2_init_X) at (\rootBx + 7*\xs, \yB) {(C)};

      \node[default] (r1_w2_0) at (\rootCx + 0*\xs, \yC) {$\mathrm{init}$};
      \node[default] (r1_w2_1) at (\rootCx + 1*\xs, \yC) {$\WriteB_2$};
      \node[default] (r1_w2_2) at (\rootCx + 2*\xs, \yC) {$\WriteM_2$};
      \node[default] (r1_w2_3) at (\rootCx + 3*\xs, \yC) {$\WriteB_1$};
      \node[read]
              (r1_w2_4) at (\rootCx + 4*\xs, \yC) {$\Read_1$};
      \node[default] (r1_w2_5) at (\rootCx + 5*\xs, \yC) {$\WriteM_1$ \sep};
      \node[read]
              (r1_w2_6) at (\rootCx + 6*\xs, \yC) {$\Read_2$};
      \node[virt] (r1_w2_X) at (\rootCx + 7*\xs, \yC) {(B)};

      \node[default] (r1_w2_r2_init0) at (\rootDx + 0*\xs, \yD) {$\mathrm{init}$};
      \node[default] (r1_w2_r2_init1) at (\rootDx + 1*\xs, \yD) {$\WriteB_2$};
      \node[read]
              (r1_w2_r2_init2) at (\rootDx + 2*\xs, \yD) {$\Read_2$};
      \node[default] (r1_w2_r2_init3) at (\rootDx + 3*\xs, \yD) {$\WriteM_2$};
      \node[default] (r1_w2_r2_init4) at (\rootDx + 4*\xs, \yD) {$\WriteB_1$};
      \node[read]
              (r1_w2_r2_init5) at (\rootDx + 5*\xs, \yD) {$\Read_1$};
      \node[default] (r1_w2_r2_init6) at (\rootDx + 6*\xs, \yD) {$\WriteM_1$ \sep};
      \node[virt] (r1_w2_r2_init_X) at (\rootDx + 7*\xs, \yD) {(D)};

      \begin{pgfonlayer}{bg}
        \draw[post] (root3) -- (r1_w2_0) node [midway, left] {$\Write_2$};
        \draw[post] (root6) -- (r2_init0) node [midway, right, xshift=9pt, yshift=3pt] {$\mathrm{init}$};
        \draw[post] (r1_w2_6) -- (r1_w2_r2_init0) node [midway, right, xshift=9pt, yshift=3pt] {$\mathrm{init}$};

        \draw[post, \darkred, dashed] (root0) to[out=45, in=145] (root3);
        \draw[post, \darkred, dashed] (root2) to[out=35, in=155] (root6);
        \draw[post, \darkred, dashed] (r2_init0) to[out=50, in=140] (r2_init2);
        \draw[post, \darkred, dashed] (r2_init0) to[out=50, in=150] (r2_init4);
        \draw[post, \darkred, dashed] (r1_w2_2) to[out=60, in=120] (r1_w2_4);
        \draw[post, \darkred, dashed] (r1_w2_5) to[out=60, in=120] (r1_w2_6);
        \draw[post, \darkred, dashed] (r1_w2_r2_init0) to[out=60, in=120] (r1_w2_r2_init2);
        \draw[post, \darkred, dashed] (r1_w2_r2_init3) to[out=60, in=120] (r1_w2_r2_init5);

        \draw[nd_bg] ($(root0) + (-0.5*\xs, 0.3*\ys)$) rectangle ($(root6) + (0.5*\xs, -0.3*\ys)$);
        \draw[nd_bg] ($(r2_init0) + (-0.5*\xs, 0.3*\ys)$) rectangle ($(r2_init6) + (0.5*\xs, -0.3*\ys)$);
        \draw[nd_bg] ($(r1_w2_0) + (-0.5*\xs, 0.3*\ys)$) rectangle ($(r1_w2_6) + (0.5*\xs, -0.3*\ys)$);
        \draw[nd_bg] ($(r1_w2_r2_init0) + (-0.5*\xs, 0.3*\ys)$) rectangle ($(r1_w2_r2_init6) + (0.5*\xs, -0.3*\ys)$);
      \end{pgfonlayer}

    \end{tikzpicture}
  \end{minipage}
  \begin{minipage}{0.11\textwidth}
  \small
  \vspace{-2mm}
    \begin{align*}
      \text{Th}&\text{read}~\Process_{1}\\
      \hline\\[-1em]
      1.~& \textcolor{\myblue}{\Write_1(x)}\\
      \\[-1.9em]
      2.~& \textcolor{\myred}{\Read_1(y)}
    \end{align*}
  \end{minipage}
  \quad
  \begin{minipage}{0.11\textwidth}
  \small
  \vspace{-2mm}
    \begin{align*}
      \text{Th}&\text{read}~\Process_{2}\\
      \hline\\[-1em]
      1.~& \textcolor{\myred}{\Write_2(y)}\\
      \\[-1.9em]
      2.~& \textcolor{\myblue}{\Read_2(x)}
    \end{align*}
  \end{minipage}
  %\end{subfigure}
  %%%%%%%%%%%%%%%
  \caption{
    %Visualization of
    $\DCTSOPSOM$ (\cref{algo:dctsopsom}). %the exploration-optimal SMC algorithm $\DCTSOPSOM$. %under $\TSO$.
    The gray boxes
    represent individual calls to $\DCTSOPSOM$. The sequence of events % individual calls   the calls
    inside a gray box is the trace $\widetilde{\Trace}$; the part left of the $||$-separator
    is $\Trace$ (before extending), and to the right is $\widehat{\Trace}$
    (the extension). The red dashed arrows represent the reads-from function $\RF{\widetilde{\Trace}}$.
    Each black solid arrow represents a recursive call, where the arrow's
    outgoing tail and label describes the corresponding mutation.
  }
  \label{fig:ExpOpt}
\end{figure}


==> figures/PSO_algo.tex <==
\begin{figure*}[!h]
%\begin{minipage}[c]{0.6\textwidth}
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
aux_seqtrace/.style={->, line width=1, draw=gray},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=3.5mm, draw=black, fill=white, minimum width=8mm,   line width=1pt, inner sep=2, font={\footnotesize}},
aux_event/.style={event, draw=gray},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0},
bad/.style={preaction={fill, white}, pattern color=red!40, pattern=north east lines},
good/.style={preaction={fill, white}, pattern color=green!60, pattern=north west lines},
neutral/.style={preaction={fill, white}, pattern color=yellow, pattern=crosshatch},
isLabel/.style={rectangle, fill opacity=0.75, fill=white, text opacity=1}
]

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}


\newcommand{\xs}{1.7}%1.7
\newcommand{\ys}{0.57}%0.6
\newcommand{\yaux}{0.2}

\begin{pgfonlayer}{bg}
\fill[gray!10]
(-4.5*\xs, 0.5*\ys) to
(-4.5*\xs, -3.5*\ys) to
(3.4*\xs, -3.5*\ys) to
(3.4*\xs, 0.5*\ys) to cycle;

\fill[gray!20]
(-4.5*\xs, 0.5*\ys) to
(-4.5*\xs, -2.5*\ys) to
(3.4*\xs, -2.5*\ys) to
(3.4*\xs, 0.5*\ys) to cycle;
\end{pgfonlayer}

\node[] (t1m_0)   at (0*\xs, 0*\ys) {\small$\LocalTrace_3$};
\node[] (t1m_end) at (0*\xs, -8*\ys) {};

\node[] (t1ax_0)   at (1*\xs, 0*\ys) {\small$\LocalTrace_3'(x)$};
\node[] (t1ax_end) at (1*\xs, -8*\ys) {};

\node[] (t1ay_0)   at (2*\xs, 0*\ys) {\small$\LocalTrace_3'(y)$};
\node[] (t1ay_end) at (2*\xs, -8*\ys) {};

\node[] (t2m_0)   at (3*\xs, 0*\ys) {\small$\LocalTrace_4$};
\node[] (t2m_end) at (3*\xs, -8*\ys) {};

\node[] (t3m_0)   at (-4*\xs, 0*\ys) {\small$\LocalTrace_1$};
\node[] (t3m_end) at (-4*\xs, -8*\ys) {};

\node[] (t3ax_0)   at (-3*\xs, 0*\ys) {\small$\LocalTrace_1'(x)$};
\node[] (t3ax_end) at (-3*\xs, -8*\ys) {};

\node[] (t3ay_0)   at (-2*\xs, 0*\ys) {\small$\LocalTrace_1'(y)$};
\node[] (t3ay_end) at (-2*\xs, -8*\ys) {};

\node[] (t4m_0)   at (-1*\xs, 0*\ys) {\small$\LocalTrace_2$};
\node[] (t4m_end) at (-1*\xs, -8*\ys) {};

\begin{pgfonlayer}{bg}
\draw[seqtrace] (t1m_0) to (t1m_end);
\draw[seqtrace] (t2m_0) to (t2m_end);
\draw[seqtrace] (t3m_0) to (t3m_end);
\draw[seqtrace] (t4m_0) to (t4m_end);

\draw[aux_seqtrace] (t1ax_0) to (t1ax_end);
\draw[aux_seqtrace] (t1ay_0) to (t1ay_end);
\draw[aux_seqtrace] (t3ax_0) to (t3ax_end);
\draw[aux_seqtrace] (t3ay_0) to (t3ay_end);
\end{pgfonlayer}


\node[event] (t1m_2) at (0*\xs, -1*\ys) {$\WriteB_3(y)$};
\node[event] (t1m_3) at (0*\xs, -2*\ys) {$\WriteB_4(x)$};
\node[event, neutral] (t1m_4) at (0*\xs, -7*\ys) {$\Fence_1$};

\node[aux_event, neutral]
(t1ax_1) at (1*\xs, -5.75*\ys) {$\WriteM_4(x)$};
\node[aux_event, neutral]
(t1ay_2) at (2*\xs, -5*\ys) {$\WriteM_3(y)$};

\node[event, neutral] (t2m_1) at (3*\xs, -7*\ys) {$\Read_3(y)$};

\node[event] (t3m_2) at (-4*\xs, -1*\ys) {$\WriteB_1(y)$};
\node[event] (t3m_3) at (-4*\xs, -2*\ys) {$\WriteB_2(x)$};
\node[aux_event, good] (t3ax_1) at (-3*\xs, -3*\ys) {$\WriteM_2(x)$};
\node[aux_event, good] (t3ay_2) at (-2*\xs, -3*\ys) {$\WriteM_1(y)$};

\node[event, good]
          (t4m_3) at (-1*\xs, -4*\ys) {$\Read_1(y)$};
\node[event, bad]
          (t4m_4) at (-1*\xs, -5*\ys) {$\Read_2(x)$};

\begin{pgfonlayer}{bg}
\draw[post, gray] (t1m_2) to (t1ay_2);
\draw[post, gray] (t1m_3) to (t1ax_1);
\draw[post, gray] (t3m_2) to (t3ay_2);
\draw[post, gray] (t3m_3) to (t3ax_1);

\draw[post, \darkred, dashed] (t1ay_2) to (t2m_1);
\draw[post, \darkred, dashed] (t3ax_1) to (t4m_4);
\draw[post, \darkred, dashed] (t3ay_2) to (t4m_3);

\draw[post, gray, densely dotted] (t1ax_1) to (t1m_4);
\draw[post, gray, densely dotted] (t1ay_2) to[out=-90, in=0] (t1m_4);

\draw[post, color=black!20!blue, dotted] (t4m_3) to (t1ay_2);
\draw[post, color=black!20!blue, dotted] (t4m_4) to (t1ax_1);
\end{pgfonlayer}

\draw[post, color=black!20!blue, dash dot]
(t4m_4) -- (t1m_4) node [midway, isLabel, rotate=-35, xshift=-15pt, yshift=-20pt] {\small $\FenceMap_{\Trace'}(\Process_3, \Process_2)$};

\end{tikzpicture}
%\end{minipage}
%\vspace{-2mm}
%\begin{minipage}[c]{0.38\textwidth}
\vspace{-1mm}
\caption{
$\AlgoPSO$ completeness idea. Consider
the witness prefix $\Trace'$ (lighter gray) and the corresponding trace
$\Trace$ constructed by the algorithm (darker gray).
The fence $\Fence_1$ is $\PSO$-executable in $\Trace$ but not in $\Trace'$,
since in the latter, $\Proc{\Fence_1}$ has non-empty buffers,
but the variables $x$ and $y$ are held by $\WriteM_1$ and $\WriteM_2$, respectively.
This is equivalent to waiting until after $\Read_1$ and $\Read_2$ have been executed.
Since executing $\Read_2$ implies having executed $\Read_1$,
the fence map $\FenceMap_{\Trace'}(\Process_3, \Process_2)$ compresses this information by only pointing to $\Read_2$.
}
\label{fig:PSO_algo}
%\end{minipage}
%\vspace{-2mm}
\end{figure*}


==> figures/PSO_execs.tex <==
\begin{figure*}[!h]
%\begin{minipage}[c]{0.645\textwidth}
%\raggedright
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
aux_seqtrace/.style={->, line width=1, draw=gray},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=3.5mm, draw=black, fill=white, minimum width=8mm,   line width=1pt, inner sep=2, font={\footnotesize}},
aux_event/.style={event, draw=gray},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0},
bad/.style={preaction={fill, white}, pattern color=red!40, pattern=north east lines},
good/.style={preaction={fill, white}, pattern color=green!60, pattern=north west lines},
isLabel/.style={rectangle, fill opacity=0.5, fill=white, text opacity=1}
]


\newcommand{\xs}{1.7}%1.7
\newcommand{\ys}{0.63}%6
\newcommand{\yaux}{0.2}

\fill[gray!20]
(-0.3*\xs, 0.5*\ys) to
(-0.3*\xs, -2.5*\ys) to
(7.3*\xs, -2.5*\ys) to
(7.3*\xs, 0.5*\ys) to cycle;


\node[] (t1m_0)   at (2*\xs, 0*\ys) {\small$\LocalTrace_2$};
\node[] (t1m_end) at (2*\xs, -5*\ys) {};

\node[] (t1ax_0)   at (1*\xs, 0*\ys) {\small$\LocalTrace_2'(x)$};
\node[] (t1ax_end) at (1*\xs, -5*\ys) {};

\node[] (t1ay_0)   at (3*\xs, 0*\ys) {\small$\LocalTrace_2'(y)$};
\node[] (t1ay_end) at (3*\xs, -5*\ys) {};

\node[] (t2m_0)   at (0*\xs, 0*\ys) {\small$\LocalTrace_1$};
\node[] (t2m_end) at (0*\xs, -5*\ys) {};

\node[] (t3m_0)   at (4*\xs, 0*\ys) {\small$\LocalTrace_3$};
\node[] (t3m_end) at (4*\xs, -5*\ys) {};

\node[] (t4m_0)   at (5*\xs, 0*\ys) {\small$\LocalTrace_4$};
\node[] (t4m_end) at (5*\xs, -5*\ys) {};

\node[] (t4ay_0)   at (6*\xs, 0*\ys) {\small$\LocalTrace_4'(y)$};
\node[] (t4ay_end) at (6*\xs, -5*\ys) {};

\node[] (t5m_0)   at (7*\xs, 0*\ys) {\small$\LocalTrace_5$};
\node[] (t5m_end) at (7*\xs, -5*\ys) {};

\draw[seqtrace] (t1m_0) to (t1m_end);
\draw[seqtrace] (t2m_0) to (t2m_end);
\draw[seqtrace] (t3m_0) to (t3m_end);
\draw[seqtrace] (t4m_0) to (t4m_end);
\draw[seqtrace] (t5m_0) to (t5m_end);

\draw[aux_seqtrace] (t1ax_0) to (t1ax_end);
\draw[aux_seqtrace] (t1ay_0) to (t1ay_end);
\draw[aux_seqtrace] (t4ay_0) to (t4ay_end);


\node[event] (t1m_1) at (2*\xs, -1*\ys) {$\WriteB_1(y)$};
\node[event] (t1m_2) at (2*\xs, -2*\ys) {$\WriteB_2(x)$};
\node[event, good] (t1m_3) at (2*\xs, -4*\ys) {$\Fence_1$};
\node[aux_event, good] (t1ax_1) at (1*\xs, -3*\ys) {$\WriteM_2(x)$};
% \node[aux_event, bad] (t1ax_2) at (1*\xs, -4*\ys) {$\ldots$};
\node[aux_event] (t1ay_1) at (3*\xs, -1.5*\ys) {$\WriteM_1(y)$};

\node[event, good] (t2m_1) at (0*\xs, -3*\ys) {$\Read_1(x)$};
\node[event, good] (t3m_1) at (4*\xs, -3*\ys) {$\Read_2(y)$};
% \node[event, bad] (t3m_2) at (4*\xs, -4*\ys) {$\ldots$};

\node[event] (t4m_1) at (5*\xs, -1*\ys) {$\WriteB_3(y)$};
\node[event, bad] (t4m_2) at (5*\xs, -4*\ys) {$\Fence_2$};
\node[aux_event, bad] (t4ay_1) at (6*\xs, -3*\ys) {$\WriteM_3(y)$};
% \node[aux_event, bad] (t4ay_2) at (6*\xs, -4*\ys) {$\ldots$};

\node[event, bad] (t5m_1) at (7*\xs, -4*\ys) {$\Read_3(y)$};

\draw[post, gray] (t1m_1) to (t1ay_1);
\draw[post, gray] (t1m_2) to (t1ax_1);
\draw[post, gray] (t4m_1) to (t4ay_1);

\draw[post, \darkred, dashed] (t1ax_1) to (t2m_1);
\draw[post, \darkred, dashed] (t1ay_1) to (t3m_1);
\draw[post, \darkred, dashed] (t4ay_1) to (t5m_1);

\draw[post, gray, densely dotted] (t1ax_1) to (t1m_3);
\draw[post, gray, densely dotted] (t1ay_1) -- (t1m_3) node [midway, rotate=46.5, yshift=-9pt] {\small flushed by};
\draw[post, gray, densely dotted] (t4ay_1) to (t4m_2);

\draw[post, color=black!20!blue, dotted] (t3m_1) to (t4ay_1);


\end{tikzpicture}
%\end{minipage}
%\vspace{-2mm}
%\begin{minipage}[c]{0.33\textwidth}
\vspace{-1mm}
\caption{
%Illustration of
$\PSO$-executability.
The green events are $\PSO$-executable; the red events are not.
The memory-write $\WriteM_2(x)$ is executable, and thus so are $\Read_1(x)$ and $\Fence_1$.
The memory-write $\WriteM_3(y)$ is not executable, as the variable $y$ is held by $\WriteM_1(y)$ until $\Read_2(y)$ is executed.
Consequently, $\Fence_2$ and $\Read_3(y)$ are not executable.
}
\label{fig:PSO_execs}
%\end{minipage}
%\vspace{-2mm}
\end{figure*}


==> figures/PSO_sp.tex <==
\begin{figure}[h]
\vspace{2mm}
\begin{subfigure}[b]{0.52\textwidth}
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
aux_seqtrace/.style={->, line width=1, draw=gray},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=3.5mm, draw=black, fill=white, minimum width=8mm, line width=1pt, inner sep=2, font={\footnotesize}},
aux_event/.style={event, draw=gray},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xs}{1.4}
\newcommand{\ys}{0.52}%6

% fill in the backgrounds of prefixes
\fill[gray!10]
(-0.5*\xs, 0.5*\ys) to
(-0.5*\xs, -4.5*\ys) to
(1.5*\xs, -4.5*\ys) to
(1.5*\xs, 0.5*\ys) to cycle;

\fill[gray!20]
(-0.5*\xs, 0.5*\ys) to
(-0.5*\xs, -3.5*\ys) to
(1.5*\xs, -3.5*\ys) to
(1.5*\xs, 0.5*\ys) to cycle;

\fill[gray!30]
(-0.5*\xs, 0.5*\ys) to
(-0.5*\xs, -2.5*\ys) to
(1.5*\xs, -2.5*\ys) to
(1.5*\xs, 0.5*\ys) to cycle;

\fill[gray!40]
(-0.5*\xs, 0.5*\ys) to
(-0.5*\xs, -1.5*\ys) to
(1.5*\xs, -1.5*\ys) to
(1.5*\xs, 0.5*\ys) to cycle;

% prefix labels
%\node[] (sigma0_label) at (1.75*\xs, -1*\ys) {$\Trace_0$};
%\node[] (sigma1_label) at (1.75*\xs, -2*\ys) {$\Trace_1$};
%\node[] (sigma2_label) at (1.75*\xs, -3*\ys) {$\Trace_2$};
%\node[] (sigma3_label) at (1.75*\xs, -4*\ys) {$\Trace_3$};


% spurious/pending table
\node[] (spurious_label)  at (2.2*\xs, 0*\ys) {\footnotesize$\SpuriousWritesM{\Trace}$};%$\SpuriousWritesM{(\Trace)}$}; \SpuriousWritesMnoarg
\node[] (pending_label)   at (3.7*\xs, 0*\ys) {\footnotesize$\PendingWritesM{\Trace, \Process_1}$};%$\PendingWritesM{(\Trace, \Process_1)}$}; \PendingWritesMnoarg


\foreach \j in {0.5, -0.5, -1.5, -2.5, -3.5, -4.5}
\draw[line width=0.5] (1.5*\xs, \j*\ys) to (4.5*\xs, \j*\ys);
\foreach \i in {1.5, 2.9, 4.5}
\draw[line width=0.5] (\i*\xs, 0.5*\ys) to (\i*\xs, -4.5*\ys);

\node[] at (2.2*\xs, -1*\ys) {\footnotesize$\emptyset$}; % \footnotesize$(\Trace)$
\node[] at (2.2*\xs, -2*\ys) {\footnotesize$\emptyset$};
\node[] at (2.2*\xs, -3*\ys) {\footnotesize$\WriteM_1(x)$};
\node[] at (2.2*\xs, -4*\ys) {\footnotesize$\WriteM_1(x)$};

\node[] at (3.7*\xs, -1*\ys) {\footnotesize$\emptyset$}; % \footnotesize$(\Trace, \Process_1)$
\node[] at (3.7*\xs, -2*\ys) {\footnotesize$\WriteM_1(x)$};
\node[] at (3.7*\xs, -3*\ys) {\footnotesize$\WriteM_1(x)$};
\node[] at (3.7*\xs, -4*\ys) {\footnotesize$\emptyset$};


\node[] (t1m_0)   at (0*\xs, 0*\ys) {\small$\LocalTrace_1$};
\node[] (t1m_end) at (0*\xs, -5.2*\ys) {};

\node[] (t1a_0)   at (1*\xs, 0*\ys) {\small$\LocalTrace_1'(x)$};
\node[] (t1a_end) at (1*\xs, -5.2*\ys) {};

\draw[seqtrace] (t1m_0) to (t1m_end);
\draw[aux_seqtrace] (t1a_0) to (t1a_end);

\node[event] (t1m_1) at (0*\xs, -2*\ys) {$\WriteB_1(x)$};
\node[event] (t1m_2) at (0*\xs, -3*\ys) {$\Read_1(x)$};
\node[aux_event] (t1a_1) at (1*\xs, -4*\ys) {$\WriteM_1(x)$};

\draw[post, draw=gray] (t1m_1) to (t1a_1);
\draw[post, \darkred, dashed] (t1m_1.east) to[out=0, in=0, distance=0.5cm] (t1m_2.east);

\end{tikzpicture}
\vspace{-2mm}
\caption{
Linearization where $\WriteM_1$ is spurious.
The table shows the spurious and pending writes after each step.
}
\label{subfig:PSO_sp1}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\qquad%\quad
\begin{subfigure}[b]{0.4\textwidth}
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
aux_seqtrace/.style={->, line width=1, draw=gray},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=3.5mm, draw=black, fill=white, minimum width=8mm, line width=1pt, inner sep=2, font={\footnotesize}},
aux_event/.style={event, draw=gray},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0},
bad/.style={preaction={fill, white}, pattern color=red!40, pattern=north east lines},
good/.style={preaction={fill, white}, pattern color=green!60, pattern=north west lines},
]


\newcommand{\xs}{1.6}
\newcommand{\ys}{0.52}%6

\node[] (t1m_0)   at (0*\xs, 0*\ys) {\small$\LocalTrace_1$};
\node[] (t1m_end) at (0*\xs, -5.2*\ys) {};

\node[] (t1a_0)   at (1*\xs, 0*\ys) {\small$\LocalTrace_1'(x)$};
\node[] (t1a_end) at (1*\xs, -5.2*\ys) {};

\draw[seqtrace] (t1m_0) to (t1m_end);
\draw[aux_seqtrace] (t1a_0) to (t1a_end);

\node[event] (t1m_1) at (0*\xs, -2*\ys) {$\WriteB_1(x)$};
\node[event] (t1m_2) at (0*\xs, -4*\ys) {$\Read_1(x)$};
\node[aux_event] (t1a_1) at (1*\xs, -3*\ys) {$\WriteM_1(x)$};

\draw[post, draw=gray] (t1m_1) to (t1a_1);
\draw[post, \darkred, dashed] (t1a_1) to (t1m_2);

\end{tikzpicture}
\vspace{-2mm}
\caption{Linearization where $\WriteM_1$ is \emph{not} spurious;
% as
here $\Observation_{\Trace}(\Read_1)= (\_, \WriteM_1)$ and $\WriteM_1 <_{\Trace} \Read_1$.}
\label{subfig:PSO_sp2}
\end{subfigure}

\caption{Illustration of spurious and pending writes.}
\label{fig:PSO_sp}
\end{figure}


==> figures/TSO_execs.tex <==
\begin{figure*}[!h]
\begin{subfigure}[b]{0.42\textwidth}
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
aux_seqtrace/.style={->, line width=1, draw=gray},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=3.5mm, draw=black, fill=white, minimum width=8mm,   line width=1pt, inner sep=2, font={\footnotesize}},
aux_event/.style={event, draw=gray},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0},
bad/.style={preaction={fill, white}, pattern color=red!40, pattern=north east lines},
good/.style={preaction={fill, white}, pattern color=green!60, pattern=north west lines},
isLabel/.style={rectangle, fill opacity=0.5, fill=white, text opacity=1}
]


\newcommand{\xstep}{1.7}
\newcommand{\ystep}{0.6}%70909}
\newcommand{\yaux}{0.17727}


\fill[gray!20]
(-0.5*\xstep, 0.32*\ystep) to
(-0.5*\xstep, -0.5*\ystep) to
(1*\xstep, -1.5*\ystep - \yaux) to
(1.75*\xstep, -1.5*\ystep - \yaux) to
(2.25*\xstep, -2.5*\ystep) to
(3*\xstep, -2.5*\ystep) to
(3*\xstep, 0.32*\ystep) to cycle;


\node[]       (t1m_0)   at (0*\xstep, 0*\ystep) {\small$\LocalTrace_1$};
\node[]       (t1m_end) at (0*\xstep, -5*\ystep) {};

\node[]       (t2m_0)   at (0.5*\xstep, 0*\ystep) {\small$\LocalTrace_2$};
\node[]       (t2m_end) at (0.5*\xstep, -5*\ystep) {};

\node[]       (t3a_0)   at (1.5*\xstep, 0*\ystep) {\small$\LocalTrace_3'$};
\node[]       (t3a_end) at (1.5*\xstep, -5*\ystep) {};

\node[]       (t3m_0)   at (2.5*\xstep, 0*\ystep) {\small$\LocalTrace_3$};
\node[]       (t3m_end) at (2.5*\xstep, -5*\ystep) {};

\draw[seqtrace] (t1m_0) to (t1m_end);
\draw[seqtrace] (t2m_0) to (t2m_end);
\draw[aux_seqtrace] (t3a_0) to (t3a_end);
\draw[seqtrace] (t3m_0) to (t3m_end);


\node[event, good]  (t1m_r1)   at (0*\xstep, -2*\ystep) {$\Read_1(x)$};
\node[event, bad]  (t1m_r2)   at (0*\xstep, -3*\ystep) {$\Read_2(x)$};
\node[event, bad]  (t2m_r)   at (0.5*\xstep, -4*\ystep) {$\Read_3(y)$};
\node[aux_event]  (t3a_w1)  at (1.5*\xstep, -1*\ystep - \yaux) {$\WriteM_1(x)$};
\node[aux_event]  (t3a_w2)  at (1.5*\xstep, -2*\ystep - \yaux) {$\WriteM_2(y)$};
\node[event]  (t3m_w1)  at (2.5*\xstep, -1*\ystep) {$\WriteB_1(x)$};
\node[event]  (t3m_w2)  at (2.5*\xstep, -2*\ystep) {$\WriteB_2(y)$};
\node[event, good]  (t3m_r3)  at (2.5*\xstep, -3*\ystep) {$\Read_4(y)$};


\draw[post, draw=gray]   (t3m_w1) to (t3a_w1);
\draw[post, draw=gray]   (t3m_w2) to (t3a_w2);
\draw[post, \darkred, dashed]   (t3a_w1) to (t1m_r1);
\draw[post, \darkred, dashed]   (t3a_w1) to (t1m_r2);
\draw[post, \darkred, dashed]   (t3a_w2) -- (t2m_r) node [midway, xshift=7pt, yshift=-7pt, rotate=35, isLabel] {\small read by};
\draw[post, \darkred, dashed]   (t3m_w2) to[out=0, in=0, distance=1cm] (t3m_r3);

\end{tikzpicture}
\vspace{-2mm}
\caption{
The reads $\Read_1$ and $\Read_4$ are TSO-executable.
The read $\Read_2$ is not TSO-executable,
because $\Events{\Trace} \cup \{ \Read_2 \}$
is not a lower set;
neither is the read $\Read_3$, because
$\Observation(\Read_3) = (\_, \WriteM_2)$ has not been executed yet.
}
\label{subfig:TSO_exec_reads}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{0.5cm}
\begin{subfigure}[b]{0.53\textwidth}
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
aux_seqtrace/.style={->, line width=1, draw=gray},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=3.5mm, draw=black, fill=white, minimum width=8mm,   line width=1pt, inner sep=2, font={\footnotesize}},
aux_event/.style={event, draw=gray},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0},
bad/.style={preaction={fill, white}, pattern color=red!40, pattern=north east lines},
good/.style={preaction={fill, white}, pattern color=green!60, pattern=north west lines},
isLabel/.style={rectangle, fill opacity=0.5, fill=white, text opacity=1}
]

\newcommand{\xstep}{1.7}
\newcommand{\ystep}{0.57}%6
\newcommand{\yaux}{0.15}

\fill[gray!20]
(-0.5*\xstep, 0.32*\ystep) to
(-0.5*\xstep, -2.5*\ystep) to
(0.5*\xstep, -2.5*\ystep) to
(1*\xstep, -1.5*\ystep) to
(1.5*\xstep, -1.5*\ystep) to
(1.75*\xstep, -1*\ystep) to
(2.35*\xstep, -1*\ystep) to
(2.45*\xstep, -2.55*\ystep) to
(2.9*\xstep, -2.55*\ystep) to
(3.0*\xstep, -3.5*\ystep) to
(3.5*\xstep, -3.5*\ystep) to
(3.5*\xstep, 0.32*\ystep) to cycle;


\node[] (t1a_0)   at (0*\xstep, 0*\ystep) {\small$\LocalTrace_1'$};
\node[] (t1a_end) at (0*\xstep, -6*\ystep) {};

\node[] (t2a_0)   at (0.6*\xstep, -3*\ystep) {\small$\LocalTrace_2'$};
\node[] (t2a_end) at (0.6*\xstep, -6*\ystep) {};

\node[] (t2m_0)   at (1.2*\xstep, 0*\ystep) {\small$\LocalTrace_2$};
\node[] (t2m_end) at (1.2*\xstep, -6*\ystep) {};

\node[] (t3a_0)   at (2*\xstep, 0*\ystep) {\small$\LocalTrace_3'$};
\node[] (t3a_end) at (2*\xstep, -6*\ystep) {};

\node[] (t4a_0)   at (2.55*\xstep, 0*\ystep) {\small$\LocalTrace_4'$};
\node[] (t4a_end) at (2.55*\xstep, -6*\ystep) {};

\node[] (t5a_0)   at (3.1*\xstep, 0*\ystep) {\small$\LocalTrace_5'$};
\node[] (t5a_end) at (3.1*\xstep, -6*\ystep) {};

\draw[aux_seqtrace] (t1a_0) to (t1a_end);
\draw[aux_seqtrace] (t2a_0) to (t2a_end);
\draw[seqtrace] (t2m_0) to (t2m_end);
\draw[aux_seqtrace] (t3a_0) to (t3a_end);
\draw[aux_seqtrace] (t4a_0) to (t4a_end);
\draw[aux_seqtrace] (t5a_0) to (t5a_end);


\node[aux_event] (t1a_1) at (0*\xstep, -1*\ystep) {$\WriteM_1(x)$};
\node[aux_event] (t1a_2) at (0*\xstep, -2*\ystep) {$\WriteM_2(y)$};

\node[aux_event, bad] (t2a_1) at (0.6*\xstep, -4.2*\ystep) {$\WriteM_3(z)$};

\node[event] (t2m_1) at (1.2*\xstep, -1*\ystep) {$\Read_1(x)$};
\node[event] (t2m_2) at (1.2*\xstep, -2*\ystep) {$\Read_2(y)$};
\node[event] (t2m_3) at (1.2*\xstep, -3*\ystep) {$\WriteB_3(z)$};
\node[event] (t2m_4) at (1.2*\xstep, -5*\ystep) {$\Read_3(z)$};

\node[aux_event, good] (t3a_1) at (2*\xstep, -1.5*\ystep) {$\WriteM_4(x)$};
\node[aux_event, bad] (t4a_1) at (2.55*\xstep, -3*\ystep) {$\WriteM_5(y)$};
\node[aux_event, bad] (t5a_1) at (3.1*\xstep, -4*\ystep) {$\WriteM_6(z)$};

\draw[post, draw=gray]   (t2m_3) to (t2a_1);
\draw[post, \darkred, dashed] (t1a_1) to (t2m_1);
\draw[post, \darkred, dashed] (t1a_2) to (t2m_2);
\draw[post, \darkred, dashed] (t5a_1) to[out=-150, in=0] (t2m_4);

\draw[post, color=black!20!blue, dotted] (t2m_2) to (t4a_1);
\draw[post, color=black!20!blue, dotted] (t2a_1) -- (t5a_1) node [midway, above, isLabel] {\small blocks};

\end{tikzpicture}
\vspace{-2mm}
\caption{
The memory-write $\WriteM_4$ is TSO-executable. The other
memory-writes are not;
$\Events{\Trace} \cup \{ \WriteM_3 \}$ is not a lower set,
for $\WriteM_5$ resp. $\WriteM_6$, the blue dotted arrows show
the events that they have to wait for, because of
\cref{item:tso_execw1} resp. \cref{item:tso_execw2}
(some buffer-writes are not displayed here for brevity).
}
\label{subfig:TSO_exec_mwrites}
\end{subfigure}

\caption{
$\TSO$-executability. The already executed events (i.e., $\Events{\Trace}$)
are in the gray zone, the remaining events are outside the gray zone.
The buffer threads are gray and thin, the main threads are black and thick.
}
\label{fig:TSO_exec}
%\vspace{-2mm}
\end{figure*}


==> figures/TSO_max_completeness.tex <==
\begin{figure}[h]
\begin{minipage}[c]{0.645\textwidth}
\raggedright
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
aux_seqtrace/.style={->, line width=1, draw=gray},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=3.5mm, draw=black, fill=white, minimum width=8mm,   line width=1pt, inner sep=2, font={\footnotesize}},
aux_event/.style={event, draw=gray},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0},
bad/.style={preaction={fill, white}, pattern color=red!40, pattern=north east lines},
good/.style={preaction={fill, white}, pattern color=green!60, pattern=north west lines},
neutral/.style={preaction={fill, white}, pattern color=yellow, pattern=crosshatch}
]

\newcommand{\xstep}{0.85}
\newcommand{\ystep}{0.7}
\newcommand{\yaux}{0.2}

\fill[gray!10]
(-0.5*\xstep, 0.5*\ystep) to
(-0.5*\xstep, -4.5*\ystep) to
(9.5*\xstep, -4.5*\ystep) to
(9.5*\xstep, 0.5*\ystep) to cycle;

\fill[gray!20]
(-0.5*\xstep, 0.5*\ystep) to
(-0.5*\xstep, -2.5*\ystep) to
(9.5*\xstep, -2.5*\ystep) to
(9.5*\xstep, 0.5*\ystep) to cycle;

\node[] (t1a_0)   at (1*\xstep, 0*\ystep) {\small$\LocalTrace_1'$};
\node[] (t1a_end) at (1*\xstep, -7.4*\ystep) {};

\node[] (t1m_0)   at (0*\xstep, 0*\ystep) {\small$\LocalTrace_1$};
\node[] (t1m_end) at (0*\xstep, -7.4*\ystep) {};

\node[] (t2a_0)   at (2*\xstep, 0*\ystep) {\small$\LocalTrace_2'$};
\node[] (t2a_end) at (2*\xstep, -7.4*\ystep) {};

\node[] (t2m_0)   at (3*\xstep, 0*\ystep) {\small$\LocalTrace_2$};
\node[] (t2m_end) at (3*\xstep, -7.4*\ystep) {};

\node[] (t3a_0)   at (4*\xstep, 0*\ystep) {\small$\LocalTrace_3'$};
\node[] (t3a_end) at (4*\xstep, -7.4*\ystep) {};

\node[] (t3m_0)   at (5*\xstep, 0*\ystep) {\small$\LocalTrace_3$};
\node[] (t3m_end) at (5*\xstep, -7.4*\ystep) {};

\node[] (t4a_0)   at (6*\xstep, 0*\ystep) {\small$\LocalTrace_4'$};
\node[] (t4a_end) at (6*\xstep, -7.4*\ystep) {};

\node[] (t4m_0)   at (7*\xstep, 0*\ystep) {\small$\LocalTrace_4$};
\node[] (t4m_end) at (7*\xstep, -7.4*\ystep) {};

\node[] (t5a_0)   at (8*\xstep, 0*\ystep) {\small$\LocalTrace_5'$};
\node[] (t5a_end) at (8*\xstep, -7.4*\ystep) {};

\node[] (t5m_0)   at (9*\xstep, 0*\ystep) {\small$\LocalTrace_5$};
\node[] (t5m_end) at (9*\xstep, -7.4*\ystep) {};

\draw[aux_seqtrace] (t1a_0) to (t1a_end);
\draw[aux_seqtrace] (t2a_0) to (t2a_end);
\draw[aux_seqtrace] (t3a_0) to (t3a_end);
\draw[aux_seqtrace] (t4a_0) to (t4a_end);
\draw[aux_seqtrace] (t5a_0) to (t5a_end);

\draw[seqtrace] (t1m_0) to (t1m_end);
\draw[seqtrace] (t2m_0) to (t2m_end);
\draw[seqtrace] (t3m_0) to (t3m_end);
\draw[seqtrace] (t4m_0) to (t4m_end);
\draw[seqtrace] (t5m_0) to (t5m_end);


\node[aux_event]  (t1a_1) at (1*\xstep, -2*\ystep) {$\WriteM_1(y)$};
\node[event]      (t1m_1) at (0*\xstep, -1*\ystep) {$\WriteB_1(y)$};
\draw[post, draw=gray]   (t1m_1) to (t1a_1);

\node[aux_event, neutral] (t2a_1) at (2*\xstep, -5*\ystep) {$\WriteM_2(z)$};
\node[event] (t2m_1) at (3*\xstep, -3*\ystep) {$\Read_1(y)$};
\node[event] (t2m_2) at (3*\xstep, -4*\ystep) {$\WriteB_2(z)$};
\node[event] (t2m_3) at (3*\xstep, -6.4*\ystep) {$\Read_2(z)$};
\draw[post, draw=gray]   (t2m_2) to (t2a_1);

\node[aux_event, good] (t3a_1) at (4*\xstep, -5*\ystep) {$\WriteM_3(x)$};
\node[event]                    (t3m_1) at (5*\xstep, -1*\ystep) {$\WriteB_3(x)$};
\draw[post, draw=gray]   (t3m_1) to (t3a_1);

\node[aux_event, neutral] (t4a_1) at (6*\xstep, -5*\ystep) {$\WriteM_4(y)$};
\node[event]                  (t4m_1) at (7*\xstep, -1*\ystep) {$\WriteB_4(y)$};
\draw[post, draw=gray]   (t4m_1) to (t4a_1);

\node[aux_event, bad] (t5a_1) at (8*\xstep, -5.7*\ystep) {$\WriteM_5(z)$};
\node[event]                  (t5m_1) at (9*\xstep, -1*\ystep) {$\WriteB_5(z)$};
\draw[post, draw=gray]   (t5m_1) to (t5a_1);

\draw[post, \darkred, dashed] (t1a_1) to (t2m_1);
\draw[post, \darkred, dashed] (t5a_1) to[out=-165, in=0] (t2m_3);

\draw[post, color=black!20!blue, dotted] (t2m_1) to[out=0, in=120] (t4a_1);
\draw[post, color=black!20!blue, dotted] (t2a_1) to[out=-15, in=180] (t5a_1);

\end{tikzpicture}
\end{minipage}
%\vspace{-6mm}
\begin{minipage}[c]{0.33\textwidth}
%\vspace{-2mm}
\caption{
$\AlgoTSO$ maximality invariant.
The gray zone shows the events of some witness prefix $\Trace'$;
the lighter gray shows the events of the corresponding trace $\Trace$, constructed by the algorithm, which is maximal on thread events.
Yellow writes ($\WriteM_2$ and $\WriteM_4$) are those that are $\TSO$-executable in $\Trace$ but not in $\Trace'$.
Green writes ($\WriteM_3$) and red writes ($\WriteM_5$) are $\TSO$-executable and non $\TSO$-executable, respectively.
}
\label{fig:TSO_max_cmp}
\end{minipage}
\end{figure}


==> figures/closure.tex <==
\begin{figure}[h]
% \vspace{2mm}

\begin{subfigure}[b]{0.31\textwidth}
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
aux_seqtrace/.style={->, line width=1, draw=gray},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=4.3mm, draw=black, fill=white, minimum width=8mm, line width=1pt, inner sep=2, font={\footnotesize}},
aux_event/.style={event, draw=gray},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0},
bad/.style={preaction={fill, white}, pattern color=red!40, pattern=north east lines},
good/.style={preaction={fill, white}, pattern color=green!60, pattern=north west lines},
]


\newcommand{\xs}{0.95}
\newcommand{\ys}{0.65}

\node[] (t1m_0)   at (0*\xs, 0*\ys) {\small$\LocalTrace_1$};
\node[] (t1m_end) at (0*\xs, -5.2*\ys) {};

\node[] (t1a_0)   at (0.8*\xs, 0*\ys) {\small$\LocalTrace_1'$};
\node[] (t1a_end) at (0.8*\xs, -2.7*\ys) {};

\node[] (t2a_0)   at (2.2*\xs, 0*\ys) {\small$\LocalTrace_2'$};
\node[] (t2a_end) at (2.2*\xs, -3.3*\ys) {};

\node[] (t2m_0)   at (3*\xs, 0*\ys) {\small$\LocalTrace_2$};
\node[] (t2m_end) at (3*\xs, -5.2*\ys) {};


\draw[seqtrace] (t1m_0) to (t1m_end);
\draw[aux_seqtrace] (t1a_0) to (t1a_end);
\draw[aux_seqtrace] (t2a_0) to (t2a_end);
\draw[seqtrace] (t2m_0) to (t2m_end);

\node[event] (t1m_1) at (0*\xs, -1*\ys) {$\bad{\WriteB}$};
\node[event] (t1m_2) at (0*\xs, -4*\ys) {$\Read$};
\node[aux_event] (t1a_1) at (0.8*\xs, -2.4*\ys) {$\bad{\WriteM}$};

\node[event] (t2m_1) at (3*\xs, -1.6*\ys) {$\WriteB$};
\node[aux_event] (t2a_1) at (2.2*\xs, -3.0*\ys) {$\WriteM$};


\draw[post, draw=gray] (t1m_1) to (t1a_1);
\draw[post, draw=gray] (t2m_1) to (t2a_1);
\draw[post, \darkred, dashed] (t1a_1) to (t2a_1);
\draw[post, \darkred, dashed] (t2a_1) to (t1m_2);

\end{tikzpicture}
\vspace{-2mm}
\caption{
Rule \cref{item:closure1}.
Both new orderings are necessary, as a reversal of either
of them would
``hide'' $\WriteM$ from $\Read$,
making it impossible for $\Read$ to read-from
$(\WriteB,\WriteM)$.
}
\label{subfig:closure_rule1}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\qquad%\quad
\quad
\begin{subfigure}[b]{0.31\textwidth}
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
aux_seqtrace/.style={->, line width=1, draw=gray},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=4.3mm, draw=black, fill=white, minimum width=8mm, line width=1pt, inner sep=2, font={\footnotesize}},
aux_event/.style={event, draw=gray},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0},
bad/.style={preaction={fill, white}, pattern color=red!40, pattern=north east lines},
good/.style={preaction={fill, white}, pattern color=green!60, pattern=north west lines},
]


\newcommand{\xs}{0.95}
\newcommand{\ys}{0.65}

\node[] (t1m_0)   at (0*\xs, 0*\ys) {\small$\LocalTrace_1$};
\node[] (t1m_end) at (0*\xs, -5.2*\ys) {};

\node[] (t1a_0)   at (0.8*\xs, 0*\ys) {\small$\LocalTrace_1'$};
\node[] (t1a_end) at (0.8*\xs, -2.7*\ys) {};

\node[] (t2a_0)   at (2.2*\xs, 0*\ys) {\small$\LocalTrace_2'$};
\node[] (t2a_end) at (2.2*\xs, -3.3*\ys) {};

\node[] (t2m_0)   at (3*\xs, 0*\ys) {\small$\LocalTrace_2$};
\node[] (t2m_end) at (3*\xs, -5.2*\ys) {};


\draw[seqtrace] (t1m_0) to (t1m_end);
\draw[aux_seqtrace] (t1a_0) to (t1a_end);
\draw[aux_seqtrace] (t2a_0) to (t2a_end);
\draw[seqtrace] (t2m_0) to (t2m_end);

\node[event] (t1m_1) at (0*\xs, -1*\ys) {$\WriteB$};
\node[event] (t1m_2) at (0*\xs, -4*\ys) {$\Read$};
\node[aux_event] (t1a_1) at (0.8*\xs, -2.4*\ys) {$\WriteM$};

\node[event] (t2m_1) at (3*\xs, -1.6*\ys) {$\bad{\WriteB}$};
\node[aux_event] (t2a_1) at (2.2*\xs, -3.0*\ys) {$\bad{\WriteM}$};


\draw[post, draw=gray] (t1m_1) to (t1a_1);
\draw[post, draw=gray] (t2m_1) to (t2a_1);
\draw[post, draw=gray] (t2a_1) to (t1m_2);

\draw[post, \darkred, dashed] (t2a_1) to (t1a_1);

\end{tikzpicture}
\vspace{-2mm}
\caption{
Rule \cref{item:closure2}.
The new ordering is necessary; its reversal would make
$\bad{\WriteM}$ appear between $(\WriteB,\WriteM)$ and $\Read$,
making it impossible for $\Read$ to read-from $(\WriteB,\WriteM)$.
}
\label{subfig:closure_rule2}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\qquad%\quad
\quad
\begin{subfigure}[b]{0.31\textwidth}
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
aux_seqtrace/.style={->, line width=1, draw=gray},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=4.3mm, draw=black, fill=white, minimum width=8mm, line width=1pt, inner sep=2, font={\footnotesize}},
aux_event/.style={event, draw=gray},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0},
bad/.style={preaction={fill, white}, pattern color=red!40, pattern=north east lines},
good/.style={preaction={fill, white}, pattern color=green!60, pattern=north west lines},
]


\newcommand{\xs}{0.95}
\newcommand{\ys}{0.65}

\node[] (t1m_0)   at (0*\xs, 0*\ys) {\small$\LocalTrace_1$};
\node[] (t1m_end) at (0*\xs, -5.2*\ys) {};

\node[] (t1a_0)   at (0.8*\xs, 0*\ys) {\small$\LocalTrace_1'$};
\node[] (t1a_end) at (0.8*\xs, -2.7*\ys) {};

\node[] (t2a_0)   at (2.2*\xs, 0*\ys) {\small$\LocalTrace_2'$};
\node[] (t2a_end) at (2.2*\xs, -3.3*\ys) {};

\node[] (t2m_0)   at (3*\xs, 0*\ys) {\small$\LocalTrace_2$};
\node[] (t2m_end) at (3*\xs, -5.2*\ys) {};


\draw[seqtrace] (t1m_0) to (t1m_end);
\draw[aux_seqtrace] (t1a_0) to (t1a_end);
\draw[aux_seqtrace] (t2a_0) to (t2a_end);
\draw[seqtrace] (t2m_0) to (t2m_end);

\node[event] (t1m_1) at (0*\xs, -1*\ys) {$\WriteB$};
\node[event] (t1m_2) at (0*\xs, -4*\ys) {$\Read$};
\node[aux_event] (t1a_1) at (0.8*\xs, -2.4*\ys) {$\WriteM$};

\node[event] (t2m_1) at (3*\xs, -1.6*\ys) {$\bad{\WriteB}$};
\node[aux_event] (t2a_1) at (2.2*\xs, -3.0*\ys) {$\bad{\WriteM}$};


\draw[post, draw=gray] (t1m_1) to (t1a_1);
\draw[post, draw=gray] (t2m_1) to (t2a_1);
\draw[post, draw=gray] (t1a_1) to (t2a_1);
\draw[post, \darkred, dashed] (t1m_2) to (t2a_1);

\end{tikzpicture}
\vspace{-2mm}
\caption{
Rule \cref{item:closure3}.
The new ordering is necessary; its reversal would make
$\bad{\WriteM}$ appear between $(\WriteB,\WriteM)$ and $\Read$,
making it impossible for $\Read$ to read-from $(\WriteB,\WriteM)$.
}
\label{subfig:closure_rule3}
\end{subfigure}





\caption{
Illustration of the three closure rules. In each example,
the read $\Read$ has to read-from the write $(\WriteB, \WriteM)$, i.e.,
$\Observation(\Read) = (\WriteB,\WriteM)$.
All depicted events are on the same variable
(which is omitted for clarity).
The gray solid edges illustrate orderings already present in the
partial order, and the red dashed edges illustrate
the resulting new orderings
enforced by the specific rule.
}
\label{fig:closure}
\end{figure}


==> figures/intro.tex <==
\begin{figure*}[!h]
\begin{subfigure}[b]{0.23\textwidth}
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
aux_seqtrace/.style={->, line width=1, draw=gray},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=3.5mm, draw=black, fill=white, minimum width=8mm,   line width=1pt, inner sep=2, font={\small}},
aux_event/.style={event, draw=gray},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0},
bad/.style={preaction={fill, white}, pattern color=red!40, pattern=north east lines},
good/.style={preaction={fill, white}, pattern color=green!60, pattern=north west lines},
neutral/.style={preaction={fill, white}, pattern color=yellow, pattern=crosshatch},
isLabel/.style={rectangle, fill opacity=0.75, fill=white, text opacity=1}
]

\newcommand{\xs}{1.5}
\newcommand{\ys}{0.55}

\newcommand{\tAmx}{0*\xs}
\newcommand{\tBmx}{1*\xs}

\newcommand{\minY}{0*\ys}
\newcommand{\maxY}{7.25*\ys}

\node[] (tAm_0)   at (\tAmx, -\minY) {\normalsize$\LocalTrace_1$};
\node[] (tAm_end) at (\tAmx, -\maxY) {};

\node[] (tBm_0)   at (\tBmx, -\minY) {\normalsize$\LocalTrace_2$};
\node[] (tBm_end) at (\tBmx, -\maxY) {};

\draw[seqtrace] (tAm_0) to (tAm_end);
\draw[seqtrace] (tBm_0) to (tBm_end);

\node[event] (tAm_1) at (\tAmx, -1*\ys) {$\Write_1(x)$};
\node[event] (tAm_2) at (\tAmx, -2*\ys) {$\Write_2(x)$};
\node[event] (tAm_3) at (\tAmx, -6*\ys) {$\Read_1(y)$};

\node[event] (tBm_1) at (\tBmx, -1*\ys) {$\Write_3(y)$};
\node[event] (tBm_2) at (\tBmx, -2*\ys) {$\Write_4(y)$};
\node[event] (tBm_3) at (\tBmx, -6*\ys) {$\Read_2(x)$};

\draw[post, \darkred, dashed] (tAm_1) to[out=-30, in=105] (tBm_3);
\draw[post, \darkred, dashed] (tBm_2) -- (tAm_3) node [midway, rotate=55, yshift=10pt] {\small read by};

\end{tikzpicture}
\vspace{-3mm}
\caption{
$\Write_1, \Write_3, \Write_4, \Read_2, \Read_1, \Write_2$
}
\label{subfig:intro1}
\end{subfigure}
\quad
%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.3575\textwidth}
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
aux_seqtrace/.style={->, line width=1, draw=gray},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=3.5mm, draw=black, fill=white, minimum width=8mm,   line width=1pt, inner sep=2, font={\small}},
aux_event/.style={event, draw=gray},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0},
bad/.style={preaction={fill, white}, pattern color=red!40, pattern=north east lines},
good/.style={preaction={fill, white}, pattern color=green!60, pattern=north west lines},
neutral/.style={preaction={fill, white}, pattern color=yellow, pattern=crosshatch},
isLabel/.style={rectangle, fill opacity=0.75, fill=white, text opacity=1}
]

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\newcommand{\xs}{1.2}
\newcommand{\ys}{0.55}

\newcommand{\tAmx}{0*\xs}
\newcommand{\tAax}{1*\xs}
\newcommand{\tBmx}{3*\xs}
\newcommand{\tBax}{2*\xs}

\newcommand{\minY}{0*\ys}
\newcommand{\maxY}{7.25*\ys}

\node[] (tAm_0)   at (\tAmx, -\minY) {\normalsize$\LocalTrace_1$};
\node[] (tAm_end) at (\tAmx, -\maxY) {};

\node[] (tAa_0)   at (\tAax, -\minY) {\normalsize$\LocalTrace_1'$};
\node[] (tAa_end) at (\tAax, -\maxY) {};

\node[] (tBm_0)   at (\tBmx, -\minY) {\normalsize$\LocalTrace_2$};
\node[] (tBm_end) at (\tBmx, -\maxY) {};

\node[] (tBa_0)   at (\tBax, -\minY) {\normalsize$\LocalTrace_2'$};
\node[] (tBa_end) at (\tBax, -\maxY) {};

\begin{pgfonlayer}{bg}
\draw[seqtrace] (tAm_0) to (tAm_end);
\draw[seqtrace] (tBm_0) to (tBm_end);
\draw[aux_seqtrace] (tAa_0) to (tAa_end);
\draw[aux_seqtrace] (tBa_0) to (tBa_end);
\end{pgfonlayer}

\node[event] (tAm_1) at (\tAmx, -1*\ys) {$\WriteB_1(x)$};
\node[event] (tAm_2) at (\tAmx, -2*\ys) {$\WriteB_2(x)$};
\node[event] (tAm_3) at (\tAmx, -6*\ys) {$\Read_1(y)$};
\node[aux_event] (tAa_1) at (\tAax, -3*\ys) {$\WriteM_1(x)$};
\node[aux_event] (tAa_2) at (\tAax, -5*\ys) {$\WriteM_2(x)$};

\node[event] (tBm_1) at (\tBmx, -1*\ys) {$\WriteB_3(y)$};
\node[event] (tBm_2) at (\tBmx, -2*\ys) {$\WriteB_4(y)$};
\node[event] (tBm_3) at (\tBmx, -6*\ys) {$\Read_2(x)$};
\node[aux_event] (tBa_1) at (\tBax, -4*\ys) {$\WriteM_3(y)$};
\node[aux_event] (tBa_2) at (\tBax, -6*\ys) {$\WriteM_4(y)$};

\begin{pgfonlayer}{bg}
\draw[post, gray] (tAm_1) to (tAa_1);
\draw[post, gray] (tAm_2) to (tAa_2);
\draw[post, gray] (tBm_1) to (tBa_1);
\draw[post, gray] (tBm_2) to (tBa_2);
\draw[post, \darkred, dashed] (tAa_1) to[out=0, in=90] (tBm_3);
\draw[post, \darkred, dashed] (tBa_1) to[out=180, in=90] (tAm_3);
\end{pgfonlayer}

\end{tikzpicture}
\vspace{-3mm}
\caption{
$\text{$\WriteB$s} \ldots, \WriteM_1, \Read_2, \WriteM_3, \Read_1, \ldots$
}
\label{subfig:intro2}
\end{subfigure}
\quad
%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.35\textwidth}
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
aux_seqtrace/.style={->, line width=1, draw=gray},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=3.5mm, draw=black, fill=white, minimum width=8mm,   line width=1pt, inner sep=2, font={\small}},
aux_event/.style={event, draw=gray},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0},
bad/.style={preaction={fill, white}, pattern color=red!40, pattern=north east lines},
good/.style={preaction={fill, white}, pattern color=green!60, pattern=north west lines},
neutral/.style={preaction={fill, white}, pattern color=yellow, pattern=crosshatch},
isLabel/.style={rectangle, fill opacity=0.75, fill=white, text opacity=1}
]

\newcommand{\xs}{1.}
\newcommand{\ys}{0.55}

\newcommand{\tAmx}{3*\xs}
\newcommand{\tBmx}{0*\xs}
\newcommand{\tBaxx}{1*\xs}
\newcommand{\tBayx}{2*\xs}

\newcommand{\minY}{0*\ys}
\newcommand{\maxY}{7.25*\ys}

\node[] (tAm_0)   at (\tAmx, -\minY) {\normalsize$\LocalTrace_2$};
\node[] (tAm_end) at (\tAmx, -\maxY) {};

\node[] (tBm_0)   at (\tBmx, -\minY) {\normalsize$\LocalTrace_1$};
\node[] (tBm_end) at (\tBmx, -\maxY) {};

\node[] (tBax_0)   at (\tBaxx, -\minY) {\normalsize$\LocalTrace_1'(y)$};
\node[] (tBax_end) at (\tBaxx, -\maxY) {};

\node[] (tBay_0)   at (\tBayx, -\minY) {\normalsize$\LocalTrace_1'(x)$};
\node[] (tBay_end) at (\tBayx, -\maxY) {};

\draw[seqtrace] (tAm_0) to (tAm_end);
\draw[seqtrace] (tBm_0) to (tBm_end);
\draw[aux_seqtrace] (tBax_0) to (tBax_end);
\draw[aux_seqtrace] (tBay_0) to (tBay_end);

\node[event] (tAm_1) at (\tAmx, -5*\ys) {$\Read_1(y)$};
\node[event] (tAm_2) at (\tAmx, -6*\ys) {$\Read_2(x)$};

\node[event] (tBm_1) at (\tBmx, -1*\ys) {$\WriteB_1(x)$};
\node[event] (tBm_2) at (\tBmx, -2*\ys) {$\WriteB_2(x)$};
\node[event] (tBm_3) at (\tBmx, -3*\ys) {$\WriteB_3(y)$};

\node[aux_event] (tBax_1) at (\tBaxx, -4.5*\ys) {$\WriteM_3(y)$};
\node[aux_event] (tBay_1) at (\tBayx, -2*\ys) {$\WriteM_1(x)$};
\node[aux_event] (tBay_2) at (\tBayx, -3*\ys) {$\WriteM_2(x)$};

\draw[post, gray] (tBm_1) to (tBay_1);
\draw[post, gray] (tBm_2) to (tBay_2);
\draw[post, gray] (tBm_3) to (tBax_1);
\draw[post, \darkred, dashed] (tBay_1) to[out=0, in=15] (tAm_2);
\draw[post, \darkred, dashed] (tBax_1) to (tAm_1);

\end{tikzpicture}
\vspace{-3mm}
\caption{
$\text{$\WriteB$s} \ldots, \WriteM_3, \Read_1, \WriteM_1, \Read_2$
}
\label{subfig:intro3}
\end{subfigure}
%%%%%%%%%%%%%%%
\caption{
Examples of $\VSCrm$, $\VTSOrm$ and $\VPSOrm$.
The RF map for $\TSO$ is not realizable under $\SC$,
and the RF map for $\PSO$ is not realizable under $\TSO$ or $\SC$.
}
\label{fig:intro}
\end{figure*}


==> figures/w1reduction.tex <==
\begin{figure*}[!h]
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=3.5mm, draw=black, fill=white, minimum width=8mm,   line width=1pt, inner sep=0, font={\small}},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{9}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.7}
\newcommand{\ystep}{0.6}
\newcommand{\ybias}{0.4}
\newcommand{\xbias}{0.8}
\newcommand{\xbiassmall}{0.6}



\node []    (t1a) at  (0*\xstep, 0*\ystep)  {\normalsize$\LocalTrace_1$};
\node []    (t1b) at  (0*\xstep, -5*\ystep) {};
\node []    (t2a) at  (1*\xstep, 0*\ystep)  {\normalsize$\LocalTrace_2$};
\node []    (t2b) at  (1*\xstep, -5*\ystep) {};


\draw[seqtrace] (t1a) to (t1b);
\draw[seqtrace] (t2a) to (t2b);


\node[event] (e11) at (0*\xstep, -1*\ystep) {$\Write(x)$};
\node[event] (e12) at (0*\xstep, -2*\ystep) {$\Read(y)$};
\node[event] (e13) at (0*\xstep, -3*\ystep) {$\Read(x)$};


\node[event] (e21) at (1*\xstep, -1*\ystep) {$\Write(y)$};
\node[event] (e22) at (1*\xstep, -2*\ystep) {$\Read(x)$};


\node[] at (\xdisposition -2.6* \xstep, -3*\ystep) {\Huge $\to$};

\begin{scope}[shift={(\xdisposition,0)}]

\node []    (tp3a)  at  (-1*\xstep, 0*\ystep) {\normalsize$\widehat{\LocalTrace_3}$};
\node []    (tp3b)  at  (-1*\xstep, -5*\ystep)  {};
\node []    (tp1a)  at  (0*\xstep, 0*\ystep)  {\normalsize$\widehat{\LocalTrace_1}$};
\node []    (tp1b)  at  (0*\xstep, -5*\ystep) {};
\node []    (tp2a)  at  (1*\xstep, 0*\ystep)  {\normalsize$\widehat{\LocalTrace_2}$};
\node []    (tp2b)  at  (1*\xstep, -5*\ystep) {};
\node []    (tp4a)  at  (2*\xstep, 0*\ystep)  {\normalsize$\widehat{\LocalTrace_4}$};
\node []    (tp4b)  at  (2*\xstep, -5*\ystep) {};



\draw[seqtrace] (tp1a) to (tp1b);
\draw[seqtrace] (tp2a) to (tp2b);
\draw[seqtrace] (tp3a) to (tp3b);
\draw[seqtrace] (tp4a) to (tp4b);

\node[event] (ep31) at (-1*\xstep, -1*\ystep) {$\Read(x)$};
\node[event] (ep32) at (-1*\xstep, -2*\ystep) {$\Write(z_1)$};

\node[event] (ep41) at (2*\xstep, -1*\ystep) {$\Read(y)$};
\node[event] (ep42) at (2*\xstep, -2*\ystep) {$\Write(z_2)$};


\node[event] (ep11) at (0*\xstep, -1*\ystep) {$\Write(x)$};
\node[event] (epz11) at (0*\xstep, -2*\ystep) {$\Read(z_1)$};
\node[event] (ep12) at (0*\xstep, -3*\ystep) {$\Read(y)$};
\node[event] (ep13) at (0*\xstep, -4*\ystep) {$\Read(x)$};


\node[event] (ep21) at (1*\xstep, -1*\ystep) {$\Write(y)$};
\node[event] (epz21) at (1*\xstep, -2*\ystep) {$\Read(z_2)$};
\node[event] (ep22) at (1*\xstep, -3*\ystep) {$\Read(x)$};

\end{scope}


\end{tikzpicture}
\vspace{-2mm}
\caption{
An instance $(X,\Observation)$ of $\VSCrm$ (left), and the instance $(X', \Observation')$ of $\VTSOrm$/$\VPSOrm$ constructed in our reduction (right).
Every global variable is written once, hence the reads-from functions $\Observation$ and $\Observation'$ are defined implicitly.
Every read event in $(X', \Observation')$ is forced to observe a memory-write event, hence every witness $\Trace'$ of $(X', \Observation')$ under $\TSO$/$\PSO$ is also sequentially consistent.
}
\label{fig:w1reduction}
\end{figure*}

